The rational classification of links of codimension >2

Fix an integer m and a multi-index p = (p_1, ..., p_r) of integers p_i < m-2. The set of links of codimension > 2, with multi-index p, E(p, m), is the set of smooth isotopy classes of smooth embeddings of the disjoint union of the p_i-spheres into the m-sphere. Haefliger showed that E(p, m) is a finitely generated abelian group with respect to embedded connected summation and computed its rank in the case of knots, i.e. r=1. For r > 1 and for restrictions on p the rank of this group can be computed using results of Haefliger or Nezhinsky. Our main result determines the rank of the group E(p, m) in general. In particular we determine precisely when E(p,m) is finite. We also accomplish these tasks for framed links. Our proofs are based on the Haefliger exact sequence for groups of links and the theory of Lie algebras.

==> umm.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25cm,y=0.25cm]
\draw[->,color=black] (-0.5,0) -- (10.6,0);
\foreach \x in {,1,2,3,4,5,6,7,8,9,10}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
\draw[color=black] (10.3,0.08) node [anchor=south west] { x};
\draw[->,color=black] (0,-0.46) -- (0,10.48);
\foreach \y in {,1,2,3,4,5,6,7,8,9,10}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);
\draw[color=black] (0.1,10.06) node [anchor=west] { y};
\clip(-0.5,-0.46) rectangle (10.6,10.48);
\fill [color=qqqqff] (1,1) circle (1.5pt);
\fill [color=qqqqff] (2,1) circle (1.5pt);
\fill [color=qqqqff] (3,3) circle (1.5pt);
\fill [color=qqqqff] (2,6) circle (1.5pt);
\fill [color=qqqqff] (2,5) circle (1.5pt);
\fill [color=qqqqff] (2,10) circle (1.5pt);
\fill [color=qqqqff] (2,9) circle (1.5pt);
\fill [color=qqqqff] (1,2) circle (1.5pt);
\fill [color=qqqqff] (2,2) circle (1.5pt);
\fill [color=qqqqff] (5,2) circle (1.5pt);
\fill [color=qqqqff] (6,2) circle (1.5pt);
\fill [color=qqqqff] (4,4) circle (1.5pt);
\fill [color=qqqqff] (3,5) circle (1.5pt);
\fill [color=qqqqff] (3,6) circle (1.5pt);
\fill [color=qqqqff] (3,7) circle (1.5pt);
\fill [color=qqqqff] (3,8) circle (1.5pt);
\fill [color=qqqqff] (3,9) circle (1.5pt);
\fill [color=qqqqff] (3,10) circle (1.5pt);
\fill [color=qqqqff] (5,3) circle (1.5pt);
\fill [color=qqqqff] (6,3) circle (1.5pt);
\fill [color=qqqqff] (7,3) circle (1.5pt);
\fill [color=qqqqff] (8,3) circle (1.5pt);
\fill [color=qqqqff] (9,3) circle (1.5pt);
\fill [color=qqqqff] (10,3) circle (1.5pt);
\fill [color=qqqqff] (5,4) circle (1.5pt);
\fill [color=qqqqff] (6,4) circle (1.5pt);
\fill [color=qqqqff] (7,4) circle (1.5pt);
\fill [color=qqqqff] (8,4) circle (1.5pt);
\fill [color=qqqqff] (9,4) circle (1.5pt);
\fill [color=qqqqff] (10,4) circle (1.5pt);
\fill [color=qqqqff] (4,5) circle (1.5pt);
\fill [color=qqqqff] (5,5) circle (1.5pt);
\fill [color=qqqqff] (6,5) circle (1.5pt);
\fill [color=qqqqff] (7,5) circle (1.5pt);
\fill [color=qqqqff] (8,5) circle (1.5pt);
\fill [color=qqqqff] (9,5) circle (1.5pt);
\fill [color=qqqqff] (10,5) circle (1.5pt);
\fill [color=qqqqff] (4,6) circle (1.5pt);
\fill [color=qqqqff] (5,6) circle (1.5pt);
\fill [color=qqqqff] (6,6) circle (1.5pt);
\fill [color=qqqqff] (7,6) circle (1.5pt);
\fill [color=qqqqff] (8,6) circle (1.5pt);
\fill [color=qqqqff] (9,6) circle (1.5pt);
\fill [color=qqqqff] (10,6) circle (1.5pt);
\fill [color=qqqqff] (4,7) circle (1.5pt);
\fill [color=qqqqff] (5,7) circle (1.5pt);
\fill [color=qqqqff] (6,7) circle (1.5pt);
\fill [color=qqqqff] (7,7) circle (1.5pt);
\fill [color=qqqqff] (8,7) circle (1.5pt);
\fill [color=qqqqff] (9,7) circle (1.5pt);
\fill [color=qqqqff] (10,7) circle (1.5pt);
\fill [color=qqqqff] (4,8) circle (1.5pt);
\fill [color=qqqqff] (5,8) circle (1.5pt);
\fill [color=qqqqff] (6,8) circle (1.5pt);
\fill [color=qqqqff] (7,8) circle (1.5pt);
\fill [color=qqqqff] (8,8) circle (1.5pt);
\fill [color=qqqqff] (9,8) circle (1.5pt);
\fill [color=qqqqff] (10,8) circle (1.5pt);
\fill [color=qqqqff] (4,9) circle (1.5pt);
\fill [color=qqqqff] (5,9) circle (1.5pt);
\fill [color=qqqqff] (6,9) circle (1.5pt);
\fill [color=qqqqff] (7,9) circle (1.5pt);
\fill [color=qqqqff] (8,9) circle (1.5pt);
\fill [color=qqqqff] (9,9) circle (1.5pt);
\fill [color=qqqqff] (10,9) circle (1.5pt);
\fill [color=qqqqff] (4,10) circle (1.5pt);
\fill [color=qqqqff] (5,10) circle (1.5pt);
\fill [color=qqqqff] (6,10) circle (1.5pt);
\fill [color=qqqqff] (7,10) circle (1.5pt);
\fill [color=qqqqff] (8,10) circle (1.5pt);
\fill [color=qqqqff] (9,10) circle (1.5pt);
\fill [color=qqqqff] (10,10) circle (1.5pt);
\fill [color=qqqqff] (3,4) circle (1.5pt);
\fill [color=qqqqff] (9,2) circle (1.5pt);
\fill [color=qqqqff] (10,2) circle (1.5pt);
\fill [color=qqqqff] (4,3) circle (1.5pt);
\end{tikzpicture}


==> ump.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25cm,y=0.25cm]
\draw[->,color=black] (-0.5,0) -- (10.6,0);
\foreach \x in {,1,2,3,4,5,6,7,8,9,10}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
\draw[color=black] (10.3,0.08) node [anchor=south west] { x};
\draw[->,color=black] (0,-0.46) -- (0,10.48);
\foreach \y in {,1,2,3,4,5,6,7,8,9,10}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);
\draw[color=black] (0.1,10.06) node [anchor=west] { y};
\clip(-0.5,-0.46) rectangle (10.6,10.48);
\fill [color=qqqqff] (1,1) circle (1.5pt);
\fill [color=qqqqff] (2,1) circle (1.5pt);
\fill [color=qqqqff] (3,3) circle (1.5pt);
\fill [color=qqqqff] (2,3) circle (1.5pt);
\fill [color=qqqqff] (2,5) circle (1.5pt);
\fill [color=qqqqff] (2,7) circle (1.5pt);
\fill [color=qqqqff] (2,9) circle (1.5pt);
\fill [color=qqqqff] (3,2) circle (1.5pt);
\fill [color=qqqqff] (4,2) circle (1.5pt);
\fill [color=qqqqff] (7,2) circle (1.5pt);
\fill [color=qqqqff] (8.2,1.92) circle (1.5pt);
\fill [color=qqqqff] (4,4) circle (1.5pt);
\fill [color=qqqqff] (3,5) circle (1.5pt);
\fill [color=qqqqff] (3,6) circle (1.5pt);
\fill [color=qqqqff] (3,7) circle (1.5pt);
\fill [color=qqqqff] (3,8) circle (1.5pt);
\fill [color=qqqqff] (3,9) circle (1.5pt);
\fill [color=qqqqff] (3,10) circle (1.5pt);
\fill [color=qqqqff] (5,3) circle (1.5pt);
\fill [color=qqqqff] (6,3) circle (1.5pt);
\fill [color=qqqqff] (7,3) circle (1.5pt);
\fill [color=qqqqff] (8,3) circle (1.5pt);
\fill [color=qqqqff] (9,3) circle (1.5pt);
\fill [color=qqqqff] (10,3) circle (1.5pt);
\fill [color=qqqqff] (5,4) circle (1.5pt);
\fill [color=qqqqff] (6,4) circle (1.5pt);
\fill [color=qqqqff] (7,4) circle (1.5pt);
\fill [color=qqqqff] (8,4) circle (1.5pt);
\fill [color=qqqqff] (9,4) circle (1.5pt);
\fill [color=qqqqff] (10,4) circle (1.5pt);
\fill [color=qqqqff] (4,5) circle (1.5pt);
\fill [color=qqqqff] (5,5) circle (1.5pt);
\fill [color=qqqqff] (6,5) circle (1.5pt);
\fill [color=qqqqff] (7,5) circle (1.5pt);
\fill [color=qqqqff] (8,5) circle (1.5pt);
\fill [color=qqqqff] (9,5) circle (1.5pt);
\fill [color=qqqqff] (10,5) circle (1.5pt);
\fill [color=qqqqff] (4,6) circle (1.5pt);
\fill [color=qqqqff] (5,6) circle (1.5pt);
\fill [color=qqqqff] (6,6) circle (1.5pt);
\fill [color=qqqqff] (7,6) circle (1.5pt);
\fill [color=qqqqff] (8,6) circle (1.5pt);
\fill [color=qqqqff] (9,6) circle (1.5pt);
\fill [color=qqqqff] (10,6) circle (1.5pt);
\fill [color=qqqqff] (4,7) circle (1.5pt);
\fill [color=qqqqff] (5,7) circle (1.5pt);
\fill [color=qqqqff] (6,7) circle (1.5pt);
\fill [color=qqqqff] (7,7) circle (1.5pt);
\fill [color=qqqqff] (8,7) circle (1.5pt);
\fill [color=qqqqff] (9,7) circle (1.5pt);
\fill [color=qqqqff] (10,7) circle (1.5pt);
\fill [color=qqqqff] (4,8) circle (1.5pt);
\fill [color=qqqqff] (5,8) circle (1.5pt);
\fill [color=qqqqff] (6,8) circle (1.5pt);
\fill [color=qqqqff] (7,8) circle (1.5pt);
\fill [color=qqqqff] (8,8) circle (1.5pt);
\fill [color=qqqqff] (9,8) circle (1.5pt);
\fill [color=qqqqff] (10,8) circle (1.5pt);
\fill [color=qqqqff] (4,9) circle (1.5pt);
\fill [color=qqqqff] (5,9) circle (1.5pt);
\fill [color=qqqqff] (6,9) circle (1.5pt);
\fill [color=qqqqff] (7,9) circle (1.5pt);
\fill [color=qqqqff] (8,9) circle (1.5pt);
\fill [color=qqqqff] (9,9) circle (1.5pt);
\fill [color=qqqqff] (10,9) circle (1.5pt);
\fill [color=qqqqff] (4,10) circle (1.5pt);
\fill [color=qqqqff] (5,10) circle (1.5pt);
\fill [color=qqqqff] (6,10) circle (1.5pt);
\fill [color=qqqqff] (7,10) circle (1.5pt);
\fill [color=qqqqff] (8,10) circle (1.5pt);
\fill [color=qqqqff] (9,10) circle (1.5pt);
\fill [color=qqqqff] (10,10) circle (1.5pt);
\fill [color=qqqqff] (3,4) circle (1.5pt);
\end{tikzpicture}

==> upp.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25cm,y=0.25cm]
\draw[->,color=black] (-0.5,0) -- (10.6,0);
\foreach \x in {,1,2,3,4,5,6,7,8,9,10}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
\draw[color=black] (10.3,0.08) node [anchor=south west] { x};
\draw[->,color=black] (0,-0.46) -- (0,10.48);
\foreach \y in {,1,2,3,4,5,6,7,8,9,10}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);
\draw[color=black] (0.1,10.06) node [anchor=west] { y};
\clip(-0.5,-0.46) rectangle (10.6,10.48);
\fill [color=qqqqff] (1,1) circle (1.5pt);
\fill [color=qqqqff] (2,2) circle (1.5pt);
\fill [color=qqqqff] (3,3) circle (1.5pt);
\fill [color=qqqqff] (2,4) circle (1.5pt);
\fill [color=qqqqff] (2,6) circle (1.5pt);
\fill [color=qqqqff] (2,8) circle (1.5pt);
\fill [color=qqqqff] (2,10) circle (1.5pt);
\fill [color=qqqqff] (4,2) circle (1.5pt);
\fill [color=qqqqff] (6,2) circle (1.5pt);
\fill [color=qqqqff] (8,2) circle (1.5pt);
\fill [color=qqqqff] (10,2) circle (1.5pt);
\fill [color=qqqqff] (4,4) circle (1.5pt);
\fill [color=qqqqff] (3,5) circle (1.5pt);
\fill [color=qqqqff] (3,6) circle (1.5pt);
\fill [color=qqqqff] (3,7) circle (1.5pt);
\fill [color=qqqqff] (3,8) circle (1.5pt);
\fill [color=qqqqff] (3,9) circle (1.5pt);
\fill [color=qqqqff] (3,10) circle (1.5pt);
\fill [color=qqqqff] (5,3) circle (1.5pt);
\fill [color=qqqqff] (6,3) circle (1.5pt);
\fill [color=qqqqff] (7,3) circle (1.5pt);
\fill [color=qqqqff] (8,3) circle (1.5pt);
\fill [color=qqqqff] (9,3) circle (1.5pt);
\fill [color=qqqqff] (10,3) circle (1.5pt);
\fill [color=qqqqff] (5,4) circle (1.5pt);
\fill [color=qqqqff] (6,4) circle (1.5pt);
\fill [color=qqqqff] (7,4) circle (1.5pt);
\fill [color=qqqqff] (8,4) circle (1.5pt);
\fill [color=qqqqff] (9,4) circle (1.5pt);
\fill [color=qqqqff] (10,4) circle (1.5pt);
\fill [color=qqqqff] (4,5) circle (1.5pt);
\fill [color=qqqqff] (5,5) circle (1.5pt);
\fill [color=qqqqff] (6,5) circle (1.5pt);
\fill [color=qqqqff] (7,5) circle (1.5pt);
\fill [color=qqqqff] (8,5) circle (1.5pt);
\fill [color=qqqqff] (9,5) circle (1.5pt);
\fill [color=qqqqff] (10,5) circle (1.5pt);
\fill [color=qqqqff] (4,6) circle (1.5pt);
\fill [color=qqqqff] (5,6) circle (1.5pt);
\fill [color=qqqqff] (6,6) circle (1.5pt);
\fill [color=qqqqff] (7,6) circle (1.5pt);
\fill [color=qqqqff] (8,6) circle (1.5pt);
\fill [color=qqqqff] (9,6) circle (1.5pt);
\fill [color=qqqqff] (10,6) circle (1.5pt);
\fill [color=qqqqff] (4,7) circle (1.5pt);
\fill [color=qqqqff] (5,7) circle (1.5pt);
\fill [color=qqqqff] (6,7) circle (1.5pt);
\fill [color=qqqqff] (7,7) circle (1.5pt);
\fill [color=qqqqff] (8,7) circle (1.5pt);
\fill [color=qqqqff] (9,7) circle (1.5pt);
\fill [color=qqqqff] (10,7) circle (1.5pt);
\fill [color=qqqqff] (4,8) circle (1.5pt);
\fill [color=qqqqff] (5,8) circle (1.5pt);
\fill [color=qqqqff] (6,8) circle (1.5pt);
\fill [color=qqqqff] (7,8) circle (1.5pt);
\fill [color=qqqqff] (8,8) circle (1.5pt);
\fill [color=qqqqff] (9,8) circle (1.5pt);
\fill [color=qqqqff] (10,8) circle (1.5pt);
\fill [color=qqqqff] (4,9) circle (1.5pt);
\fill [color=qqqqff] (5,9) circle (1.5pt);
\fill [color=qqqqff] (6,9) circle (1.5pt);
\fill [color=qqqqff] (7,9) circle (1.5pt);
\fill [color=qqqqff] (8,9) circle (1.5pt);
\fill [color=qqqqff] (9,9) circle (1.5pt);
\fill [color=qqqqff] (10,9) circle (1.5pt);
\fill [color=qqqqff] (4,10) circle (1.5pt);
\fill [color=qqqqff] (5,10) circle (1.5pt);
\fill [color=qqqqff] (6,10) circle (1.5pt);
\fill [color=qqqqff] (7,10) circle (1.5pt);
\fill [color=qqqqff] (8,10) circle (1.5pt);
\fill [color=qqqqff] (9,10) circle (1.5pt);
\fill [color=qqqqff] (10,10) circle (1.5pt);
\end{tikzpicture}
